Next Event Backtracking

In light transport simulation, challenging situations are caused by the variety of materials and the relative length of path segments. Path Tracing can handle many situations and scales well to parallel hardware. However, it is not able to produce paths which have a smooth surface in connection with a small light source. Here, photon transports perform superior, which can be ineffective if the smooth object is small compared to the scene size. We propose to use the last segment of a Path Tracer path as the first segment of a photon path. As a result, the strengths of next event estimation are inherited by the photon transport and photons are guided toward the regions where they are most useful. To that end, we developed a lock-free sparse octree, which we use for fast and robust density estimates. Summarizing, the new method can outperform state of the art algorithms like Vertex Connection and Merging in certain scenarios.

==> figures/algorithm.tex <==
\centering
\begin{tikzpicture}[scale=1.4]
  \def\scene{
	  \begin{scope}[xshift=1.3cm,yshift=-1.5cm,scale=1.5]
  		\draweyex{0,0};
 		\end{scope}
	  \begin{scope}[xshift=4.6cm,yshift=-0.3cm,scale=1.5]
  		\drawlight{0,0};
  	\end{scope}
  	\fill[black!50] (1.2,-2.6) rectangle +(4.5,0.1);
  	\fill[blue!30,shading=ball,ball color=blue!30, opacity=0.3] (4.2,-1.7) circle [radius=0.5];
  }
  
  % Pass one scene and paths
	\fill[black!5] (0,0) rectangle (5.85,-2.715);
	\node[fill=blue!15,rotate=90,anchor=north east,text width=3.56cm,align=center] at (0,0) {1. Pass};
	\scene
	\coordinate (p1) at (2.5,-2.5);
	\coordinate (p2) at (3.9,-2.1);
	\coordinate (p3) at (4.6,-1.4);
	\coordinate (p4) at (5.1,-0.15);
	\draw (1.3,-1.5) -- (p1) -- (p2) -- (p3) -- (p4);
	\node at (p4) {\small$\times$};
%	\draw[densely dashed,red] (2.5,-2.5) -- (4.6,-0.3);
	\fill[nee] (p1) circle [radius=1.5pt];
%	\draw[densely dashed,red!50] (p2) -- (4.6,-0.3);
	\fill[nee] (p2) circle [radius=1.5pt];
%	\draw[densely dashed,red] (p3) -- (4.6,-0.3);
	\fill[nee] (p3) circle [radius=1.5pt];
	
	% NEE storage
	\draw[rounded corners=0.03cm, shade, top color=orange!40, bottom color=orange!50!black!50, middle color=orange!65, draw=orange!40] (6,-2.85) rectangle +(1.5,-1);
	\node[rotate=0,text width=1.5cm, align=center] at (6.75,-3.35) {\small NEE vertex storage};
	% Random hit storage
	\draw[rounded corners=0.03cm, shade, top color=blue!15, bottom color=blue!50!black!40, middle color=blue!65!black!30, draw=blue!40] (6.4,-0.3) rectangle +(1.5,-1);
	\node[text width=1.5cm, align=center] at (7.15,-0.8) {\small Random Hit Events};
	
	% Pass one to storage
	\draw[->,orange,opacity=0.6,ultra thick] (2.6,-2.5) -- (6.25,-2.5) -- (6.25,-2.85);
	\draw[->,orange,opacity=0.6,ultra thick] (p2)+(0.1,0) -- (6.5,-2.1) -- (6.5,-2.85);
	\draw[->,orange,opacity=0.6,ultra thick] (p3)+(0.1,0) -- (6.75,-1.4) -- (6.75,-2.85);
	\draw[->,blue!50,opacity=0.6,ultra thick] (p4)+(0.1,0) -- (7.15,-0.15) -- (7.15,-0.4);
	
	% Pass two
	\begin{scope}[yshift=-2.8cm]
		\fill[black!5] (0,0) rectangle (5.85,-2.715);
		\node[fill=blue!15,rotate=90,anchor=north east,text width=3.56cm,align=center] at (0,0) {2. Pass};
		\scene
		\draw[CLight] (p1)+(0,-2.8) -- (3.7,-1.7);
		\draw[dashed,red] (p1)++(0,-2.8) -- (4.6,-0.3);
		%\draw[CLight!50,<-] (p1)++(0,-2.8) -- +(0.4,0.4);
		\draw[dashed,red!50] (p2)++(0,-2.8) -- (4.6,-0.3);
		\draw[CLight] (p3)+(0,-2.8) -- (4.2,-2.2) -- (3.8,-2.5);
		%\draw[CLight!50,<-] (p3)++(0,-2.8) -- +(0.0,0.5);
		\draw[dashed,red] (p3)++(0,-2.8) -- (4.6,-0.3);
		\draw[CLight,path fading=west] (3.7,-1.7) -- (2,-0.3);
		\draw[CLight,path fading=west] (3.8,-2.5) -- (3.2,-0.6);
		\fill[nee] (2.5,-2.5) circle [radius=1.5pt];
		\fill[nee] (3.9,-2.1) circle [radius=1.5pt];
		\fill[nee] (4.6,-1.4) circle [radius=1.5pt];
		\fill[photon] (3.7,-1.7) circle [radius=1.5pt];
		\fill[photon] (4.2,-2.2) circle [radius=1.5pt];
		\fill[photon] (3.8,-2.5) circle [radius=1.5pt];
	\end{scope}
	
	% Pass three
	\begin{scope}[yshift=-5.6cm]
		\fill[black!5] (0,0) rectangle (5.85,-0.8);
		\node[fill=blue!15,rotate=90,anchor=north east,text width=0.87cm,align=center] at (0,0) {
		3.};

		\node[anchor=east] at (4.8,-0.4) {Finalize self emittance};
		\node at (5.1,-0.4) {\Huge$\times$};
	\end{scope}
	\draw[->,orange,opacity=0.6,ultra thick] (6.75,-3.85) -- (6.75,-4.1) -- (5.49,-4.1);
	\draw[->,blue!50,opacity=0.6,ultra thick] (7.7,-1.3) -- (7.7,-6.0) -- (5.49,-6.0);
\end{tikzpicture}
\caption{Algorithm outline: In the first pass a PT is executed and the intermediate results are stored.
In the second pass photons are traced from the non-zero-estimate vertices from pass one.
Finally the contributions from random hits, photons and NEE are weighted to compute the final contribution.}
\label{fig:algorithm}


==> figures/densityoctree.tex <==
\centering
\begin{tikzpicture}
	\begin{scope}[scale=0.75]
		\fill[black!5] (0,2) rectangle +(2,2);
		\fill[black!5] (2,0) rectangle +(2,2);
		\fill[black!10] (0,0) rectangle +(2,1);
		\fill[black!10] (0,1) rectangle +(1,1);
		\fill[black!10] (2,2) rectangle +(2,1);
		\fill[black!10] (2,3) rectangle +(1,1);
		\fill[black!20] (1,1) rectangle +(1,1);
	
		\draw (0,0) rectangle (4,4);
		\draw (0,2) -- (4,2) (2,0) -- (2,4);
		\draw (0,1) -- (2,1) (1,0) -- (1,2);
		\draw (2,3) -- (4,3) (3,2) -- (3,4);
		\draw (1,1.5) -- (2,1.5) (1.5,1) -- (1.5,2);
		
		\fill[nee] (0.3,3.7) circle [radius=2pt];
		\fill[nee] (0.6,2.2) circle [radius=2pt];
		\fill[nee] (1.7,1.8) circle [radius=2pt];
		\fill[nee] (1.3,1.9) circle [radius=2pt];
		\fill[nee] (1.1,1.6) circle [radius=2pt];
		\fill[nee] (1.2,1.3) circle [radius=2pt];
		\fill[nee] (1.4,1.2) circle [radius=2pt];
		\fill[nee] (1.6,1.4) circle [radius=2pt];
		\fill[nee] (0.4,1.5) circle [radius=2pt];
		\fill[nee] (0.3,0.5) circle [radius=2pt];
		\fill[nee] (0.7,0.7) circle [radius=2pt];
		\fill[nee] (1.9,0.4) circle [radius=2pt];
		\fill[nee] (2.4,1.1) circle [radius=2pt];
		\fill[nee] (2.5,2.4) circle [radius=2pt];
		\fill[nee] (2.7,2.6) circle [radius=2pt];
		\fill[nee] (2.4,3.1) circle [radius=2pt];
		\fill[nee] (3.3,2.2) circle [radius=2pt];
	\end{scope}
	
	\begin{scope}[xshift=5cm]
		% Cube Backfaces
		\draw[densely dotted] (0,0) -- (1,1) -- (1,3) (1,1) -- (3,1);
		\node[anchor=east] at (1,1) {$\mvec{b}_{100}$};
		
		% Plane
		\draw[fill=blue!20,opacity=0.4] (0,0.9) -- (0.8,0) -- (2.6,0.6) -- (3,1.6) -- (1.2,3) -- (0.85,2.85) -- cycle;
		% Cube
		\draw (0,0) rectangle (2,2);
		\draw (2,2) -- (3,3) (0,2) -- (1,3) (2,0) -- (3,1);
		\draw (1,3) -- (3,3) -- (3,1);
		
		% Plane intersection points
		\fill (0,0.9) circle [radius=1.5pt];
		\fill (0.8,0) circle [radius=1.5pt];
		\fill (0.85,2.85) circle [radius=1.5pt];
		\fill (1.2,3) circle [radius=1.5pt];
		\fill (3,1.6) circle [radius=1.5pt];
		\fill (2.6,0.6) circle [radius=1.5pt];
		
		% Support point
		\draw[->] (1.2,1.2) -- (1.35,1.7) node[anchor=west] {$\mvec{n}$};
		\fill[nee] (1.2,1.2) circle [radius=2pt];
		\node[anchor=north] at (1.2,1.2) {$\mvec{p}$};
		
		% Labels
		\node[anchor=east] at (0,0) {$\mvec{b}_{000}$};
		\node[anchor=east] at (0,2) {$\mvec{b}_{010}$};
		\node[anchor=east] at (1,3) {$\mvec{b}_{110}$};
		\node[anchor=west] at (3,3) {$\mvec{b}_{111}$};
		\node[anchor=west] at (3,1) {$\mvec{b}_{101}$};
		\node[anchor=west] at (2,0) {$\mvec{b}_{001}$};
		\node[anchor=west] at (2,2) {$\mvec{b}_{011}$};
	\end{scope}
\end{tikzpicture}
\caption{Concepts of the density octree.
Left: a sparse quadtree with a uniform count of particles per cell.
Right: one possible case for the intersection area between plane and cube.}
\label{fig:densityoctree}


==> figures/densityoctreevis.tex <==
\includegraphics[width=0.326\linewidth]{img/box-PLS-density-kdtree-1}~%
\includegraphics[width=0.326\linewidth]{img/box-PLS-density-1}~%
\includegraphics[width=0.326\linewidth]{img/box-PLS-density-4}
%\includegraphics[width=0.326\linewidth]{img/box-PLS-density-16}
\caption{%Visualization of the queried density from a 4-nearest neighbor search (left) compared to the octree after the first and the fourth iteration.
Queried density from a 4-nearest neighbor search (left) compared to the octree results after the first and the fourth iteration.}
\label{fig:densityvis}


==> figures/mis.tex <==
\centering
\begin{tikzpicture}
	\begin{scope}[scale=1.5]\draweyex{0,0};\end{scope}
	% Path and light
	\draw (0,0) -- (1,-1) -- (2,1) -- (4,-1) -- (6,0);
	\draw[red,densely dashed] (4,-1.02) -- (6,-0.02);
	\draw[ultra thick,CLight] (6.5,-0.4) -- (5.5,0.4);
	% Events
	\draw[CLight,thick] (1,-1) circle [radius=0.29];
	\fill[photon] (1,-1) circle [radius=2.5pt];
	\draw[CLight,thick] (2,1) circle [radius=0.29];
	\fill[photon] (2,1) circle [radius=2.5pt];
%	\draw[red,thick] (4,-1) circle [radius=0.29];
	\fill[nee] (4,-1) circle [radius=2.5pt];
	\node at (6,0) {$\times$};
	% Labels
	\draw[<->] (45:0.15)+(6.5,-0.4) -- +(5.5,0.4) node[pos=0.5,anchor=south west] {$p_\ell$};
	\draw[->] (4.3,-0.74) -- (5.8,0.0) node[pos=0.5,anchor=south,sloped] {$p_{3\rightarrow4}$};
	\draw[->] (2.36,0.76) -- (3.76,-0.64) node[pos=0.5,anchor=south,sloped] {$p_{2\rightarrow3}$};
	\draw[<-] (2.24,0.62) -- (3.64,-0.78) node[pos=0.5,anchor=north,sloped] {$p_{3\rightarrow2}$};
\end{tikzpicture}
\caption{MIS-weight computation between several events along the same path.
The shown example path has length $\ell=4$.}
\label{fig:mis}

